Adaptive Randomized Tensor Train Rounding using Khatri-Rao Products

Approximating a tensor in the tensor train (TT) format has many important applications in scientific computing. Rounding a TT tensor involves further compressing a tensor that is already in the TT format. This paper proposes new randomized algorithms for TT-rounding that uses sketches based on Khatri-Rao products (KRP). When the TT-ranks are known in advance, the proposed methods are comparable in cost to the sketches that used a sketching matrix in the TT-format~\cite{al2023randomized}. However, the use of KRP sketches enables adaptive algorithms to round the tensor in the TT-format within a fixed user-specified tolerance. An important component of the adaptivity is the estimation of error using KRP sketching, for which we develop theoretical guarantees. We report numerical experiments on synthetic tensors, parametric low-rank kernel approximations, and the solution of parametric partial differential equations. The numerical experiments show that we obtain speed-ups of up to $50\times$ compared to deterministic TT-rounding. Both the computational cost analysis and numerical experiments verify that the adaptive algorithms are competitive with the fixed rank algorithms, suggesting the adaptivity introduces only a low overhead.

==> tikz/partialcontraction_krp.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}

%%%%================ Diagram (a) ================%%%%

% Tensors
\node[draw, circle, minimum size=1cm] (T1a) at (0,0) {$\Tn{X}_1$};
\node[draw, circle, minimum size=1cm] (T2a) [right=1.5cm of T1a] {$\Tn{X}_2$};
\node[draw, circle, minimum size=1cm] (T3a) [right=1.5cm of T2a] {$\Tn{X}_3$};
\node[draw, circle, minimum size=1cm] (T4a) [right=1.5cm of T3a] {$\Tn{X}_4$};

% Connections
\draw[-] (T1a.east) -- (T2a.west) node[midway, above] {$r_1$};
\draw[-] (T2a.east) -- (T3a.west) node[midway, above] {$r_2$};
\draw[-] (T3a.east) -- (T4a.west) node[midway, above] {$r_3$};

% Outputs
\node[draw, circle, minimum size=1cm] (O2a) [below=1.5cm of T2a] {$\Mx{\Omega}_2$};
\node[draw, circle, minimum size=1cm] (O3a) [right=1.5cm of O2a] {$\Mx{\Omega}_3$};
\node[draw, circle, minimum size=1cm] (O4a) [right=1.5cm of O3a] {$\Mx{\Omega}_4$};

% Vertical connections
\draw[-] (T1a.south) -- ++(0,-1.2) node[near end, right] {$n_1$};
\draw[-] (T2a.south) -- (O2a.north) node[midway, right] {$n_2$};
\draw[-] (T3a.south) -- (O3a.north) node[midway, right] {$n_3$};
\draw[-] (T4a.south) -- (O4a.north) node[midway, right] {$n_4$};

% % Bottom verticals
% \draw[-] (O2a.south) -- ++(0,-1.5) coordinate (O2abot);
% \draw[-] (O3a.south) -- ++(0,-0.5) coordinate (O3abot);
% \draw[-] (O4a.south) -- ++(0,-0.5) coordinate (O4abot);

% Bottom horizontal with extension and circle
% \draw[-] (O4abot) -- (O3abot) -- (O2abot) -- ++(-1.5,0) coordinate (leftenda);
% \path (O2abot) -- (leftenda) coordinate[pos=0.5] (circlecentera);
% \node[circle, draw, inner sep=1.2pt, fill=white] at (circlecentera) {};
% \node[left] at (leftenda) {$\ell$};

% Curved edges converging on circlecentera
\coordinate (circlecentera) at ($(T1a) + (1cm,-3.5cm)$);
\node[circle, draw, inner sep=1.2pt, fill=white] at (circlecentera) {};
\draw[-,shorten <=1pt] (circlecentera) -- ++(-0.6,0) node[left] {$\ell$};
%\node[left] at (circlecentera) {$\ell$};
\draw[-,shorten >= 1pt] (O2a.south) .. controls +(0,-0.4) and +(0,0) .. (circlecentera);
\draw[-,shorten >= 1pt] (O3a.south) .. controls +(0,-0.4) and +(0,0) .. (circlecentera);
\draw[-,shorten >= 1pt] (O4a.south) .. controls +(0,-0.7) and +(0,0) .. (circlecentera);

% Caption (a)
\node at ($(T2a)!0.5!(T3a) + (0,-4.5)$) {(a) Initial Structure};


%%%%================ Diagram (b) ================%%%%

% Offset for second diagram
\begin{scope}[xshift=10cm]

% Tensors
\node[draw, circle, minimum size=1cm] (T1b) at (0,0) {$\Tn{X}_1$};
\node[draw, circle, minimum size=1cm] (T2b) [right=1.5cm of T1b] {$\Tn{X}_2$};
\node[draw, circle, minimum size=1cm] (T3b) [right=1.5cm of T2b] {$\Tn{X}_3$};

% Outputs
\node[draw, circle, minimum size=1cm] (O2b) [below=1.5cm of T2b] {$\Mx{\Omega}_2$};
\node[draw, circle, minimum size=1cm] (O3b) [right=1.5cm of O2b] {$\Mx{\Omega}_3$};

% Extra node W4
% \coordinate (W4b) at ($(T3b) + (-40:2cm)$);
% \node[draw, circle, minimum size=1cm, fill=red!20] at (W4b) {$\Mx{W}_4$};

\node[draw, circle, minimum size=1cm, fill=red!20] (W4b) at ($(T3b) + (-40:2.3cm)$) {$\Mx{W}_4$};


% Connections
\draw[-] (T1b.east) -- (T2b.west) node[midway, above] {$r_1$};
\draw[-] (T2b.east) -- (T3b.west) node[midway, above] {$r_2$};
\draw[-] (T3b.east) -- (W4b.north) node[midway, above, sloped] {$r_3$};

Vertical connections
\draw[-] (T1b.south) -- ++(0,-1.2) node[near end, right] {$n_1$};
\draw[-] (T2b.south) -- (O2b.north) node[midway, right] {$n_2$};
\draw[-] (T3b.south) -- (O3b.north) node[midway, right] {$n_3$};

% % Bottom lines
% \draw[-] (O2b.south) -- ++(0,-0.5) coordinate (O2bbot);
% \draw[-] (O3b.south) -- ++(0,-0.5) coordinate (O3bbot);

% % Horizontal line with circle at right
% \draw[-] (O3bbot) -- (O2bbot) -- ++(-1.5,0) coordinate (leftendb);
% \draw[-] (O3bbot) -- ++(0.6,0) coordinate (rightendb);
% \node[circle, draw, inner sep=1.2pt, fill=white] at (rightendb) {};

% Diagonal to W4
% \draw[-] (rightendb) -- (W4b);

\coordinate (O4b) at ($(O3b) + (0.8cm, -0.87cm)$);
\draw[-] (O4b) -- (W4b.south);

\coordinate (O5b) at ($(O3b) + (-1.2cm, -0.95cm)$);
\node[circle, draw, inner sep=1.2pt, fill=white] at (O5b) {};

% % Curved edges converging on circlecentera
\coordinate (circlecenterb) at ($(T1b) + (1cm,-3.5cm)$);
\node[circle, draw, inner sep=1.2pt, fill=white] at (circlecenterb) {};
\draw[-,shorten <=1pt] (circlecenterb) -- ++(-0.6,0) node[left] {$\ell$};

\draw[-,shorten >= 1pt] (O2b.south) .. controls +(0,-0.4) and +(0,0) .. (circlecenterb);
\draw[-,shorten >= 1pt] (O3b.south) .. controls +(0,-0.38) and +(0,0) .. (O5b);
\draw[-,shorten <= 1pt] (O5b) -- (O4b);
\draw[-,shorten >=1pt, shorten <= 1pt] (circlecenterb) -- (O5b);


% Caption (b)
\node at ($(T2b)!0.5!(T3b) + (0,-4.5)$) {(b) Structure with $\Mx{W}_4$};

\end{scope}

%%%%================ Diagram (c) ================%%%%

% Offset for second diagram
\begin{scope}[xshift = 2cm, yshift=-6cm]

% Tensors
\node[draw, circle, minimum size=1cm] (T1c) at (0,0) {$\Tn{X}_1$};
\node[draw, circle, minimum size=1cm] (T2c) [right=1.5cm of T1c] {$\Tn{X}_2$};
% \node[draw, circle, minimum size=1cm] (T3b) [right=1.5cm of T2b] {$\Tn{X}_3$};

% Outputs
\node[draw, circle, minimum size=1cm] (O2c) [below=1.5cm of T2c] {$\Mx{\Omega}_2$};

\node[draw, circle, minimum size=1cm, fill=red!20] (W3c) at ($(T2c) + (-40:2.3cm)$) {$\Mx{W}_3$};

% Connections
\draw[-] (T1c.east) -- (T2c.west) node[midway, above] {$r_1$};
\draw[-] (T2c.east) -- (W3c.north) node[midway, above, sloped] {$r_2$};

% Vertical connections
\draw[-] (T1c.south) -- ++(0,-1.2) node[near end, right] {$n_1$};
\draw[-] (T2c.south) -- (O2c.north) node[midway, right] {$n_2$};


% Diagonal to W3
\coordinate (O3c) at ($(O2c) + (0.8cm, -1cm)$);
\draw[-] (O3c) -- (W3c.south);

% % Curved edges converging on circlecentera
\coordinate (circlecenterc) at ($(T1c) + (1cm,-3.5cm)$);
\node[circle, draw, inner sep=1.2pt, fill=white] at (circlecenterc) {};
\draw[-,shorten <=1pt] (circlecenterc) -- ++(-0.6,0) node[left] {$\ell$};
\draw[-,shorten >= 1pt] (O2c.south) .. controls +(0,-0.4) and +(0,0) .. (circlecenterc);
\draw[-,shorten <= 1pt] (circlecenterc) -- (O3c);


% Caption (c)
\node at ($(T1c)!0.6!(T2c) + (0,-4.5)$) {(c)Structure with $\Mx{W}_3$};

\end{scope}


%%%%================ Diagram (d) ================%%%%

% Offset for second diagram
\begin{scope}[yshift=-6cm, xshift = 11cm]

% Tensors
\node[draw, circle, minimum size=1cm] (T1d) at (0,-1.4) {$\Tn{X}_1$};
\node[draw, circle, minimum size=1cm, fill=red!20] (W2d) [right=1.5cm of T1d] {$\Mx{W}_2$};


% % Connections
\draw[-] (T1d.east) -- (W2d.west) node[midway, above] {$r_1$};

%% Vertical lines
\draw[-] (T1d.south) -- ++(0,-1)  node[near end, right] {$n_{1}$};
\draw[-] (W2d.south) -- ++(0,-1)  node[near end, right] {$\ell$};



% Caption (d)
\node at ($(T1d)!0.6!(W2d) + (0,-3cm)$) {(d) Structure with $\Mx{W}_2$};

\end{scope}

\end{tikzpicture}
}

==> tikz/tt_tensor.tex <==
\begin{tikzpicture}[scale=0.7]
    % Draw the first TT tensor (circle)
    \node[draw, circle, minimum size=1.2cm] (T1) at (0, 0) {$\Tn{X}_1$};
    % Draw the second TT tensor (circle)
    \node[draw, circle, minimum size=1.2cm] (T2) at (3, 0) {$\Tn{X}_2$};
    % Draw the third TT tensor (circle)
    \node[draw, circle, minimum size=1.2cm] (Td_1) at (8, 0) {$\Tn{X}_{d-1}$};
    % Draw the last TT tensor (circle)
    \node[draw, circle, minimum size=1.2cm] (Td) at (11, 0) {$\Tn{X}_d$};

    % Connect the tensors with  lines
    \draw[-] (T1.east) -- (T2.west) node[midway, above] {$r_1$};
    \draw[-] (T2.east) -- ++(1.2,0) node[midway, above] {$r_2$};  
    \draw[dotted] (T2.east) ++(1.6,0) -- ++(0.6,0); 
    \draw[-] (Td_1.west) ++(-1.2,0) -- ++(1.2,0) node[midway, above] {$r_{d-2}$}; 
    \draw[-] (Td_1.east) -- (Td.west) node[midway, above] {$r_{d-1}$};

    % % Draw a vertical line from T1 downward
    % \draw[-] (T1.south) -- (T1.south |- 0, -2); % Corrected vertical line from T1 downward

    % Draw a vertical line from T1 downward to a new node below T1
    % \node[below=1.3cm of T1.south] (I_1) node[near end, right]{$I_1$}; % Define I_1 

    \draw[-] (T1.south) -- ++(0,-1)  node[near end, right] {$n_1$};

    \draw[-] (T2.south) -- ++(0,-1)  node[near end, right] {$n_2$};

    \draw[-] (Td_1.south) -- ++(0,-1)  node[near end, right] {$n_{d-1}$};

    \draw[-] (Td.south) -- ++(0,-1)  node[near end, right] {$n_{d}$};
\end{tikzpicture}
